Reliable Cellular Automata with Self-Organization

In a probabilistic cellular automaton in which all local transitions have positive probability, the problem of keeping a bit of information indefinitely is nontrivial, even in an infinite automaton. Still, there is a solution in 2 dimensions, and this solution can be used to construct a simple 3-dimensional discrete-time universal fault-tolerant cellular automaton. This technique does not help much to solve the following problems: remembering a bit of information in 1 dimension; computing in dimensions lower than 3; computing in any dimension with non-synchronized transitions. Our more complex technique organizes the cells in blocks that perform a reliable simulation of a second (generalized) cellular automaton. The cells of the latter automaton are also organized in blocks, simulating even more reliably a third automaton, etc. Since all this (a possibly infinite hierarchy) is organized in ``software'', it must be under repair all the time from damage caused by errors. A large part of the problem is essentially self-stabilization recovering from a mess of arbitrary size and content. The present paper constructs an asynchronous one-dimensional fault-tolerant cellular automaton, with the further feature of ``self-organization''. The latter means that the initial configuration does not have to encode an infinite hierarchy -- this will be built up over time. This is a corrected and strengthened version of the journal paper of 2001.

==> tex-figures/running-gap-fig.tex <==
 \setlength{\unitlength}{1mm}
 \begin{picture}(100, 120)(-10, -5)
%left gap end
    \put(0,0){\circle{1}}
    \put(0,0){\line(0,1){10}}
    \put(0,10){\circle{1}}
    \put(0,10){\line(1,2){5}}
    \put(5,20){\circle{1}}
    \put(5,20){\line(0,1){10}}
    \put(5,30){\circle{1}}
    \put(5,30){\line(0,1){10}}
    \put(5,40){\circle{1}}
    \put(5,40){\line(1,2){5}}
    \put(10,50){\circle{1}}
    \put(10,50){\line(1,2){5}}
    \put(15,60){\circle{1}}
    \put(15,60){\line(0,1){10}}
    \put(15,70){\circle{1}}
    \put(15,70){\line(1,2){5}}
    \put(20,80){\circle{1}}
    \put(20,80){\line(1,2){5}}
%    \put(25,90){\circle{1}}
%    \put(25,90){\line(1,2){5}}

% right gap end
    \put(20,0){\circle{1}}
    \put(20,0){\line(1,2){5}}
    \put(25,10){\circle{1}}
    \put(25,10){\line(0,1){10}}
    \put(25,20){\circle{1}}
    \put(25,20){\line(1,1){5}}
    \put(30,25){\circle{1}}
    \put(30,25){\line(1,1){5}}
    \put(35,30){\circle{1}}
    \put(35,30){\line(1,0){5}}
    \put(40,30){\circle{1}}
    \put(40,30){\line(1,2){5}}
    \put(45,40){\circle{1}}
    \put(45,40){\line(1,1){5}}
    \put(50,45){\circle{1}}
    \put(50,45){\line(1,0){5}}
    \put(55,45){\circle{1}}
    \put(55,45){\line(1,0){5}}
    \put(60,45){\circle{1}}
    \put(60,45){\line(1,1){5}}
    \put(65,50){\circle{1}}
    \put(65,50){\line(1,1){5}}
    \put(70,55){\circle{1}}
    \put(70,55){\line(1,0){5}}
    \put(75,55){\circle{1}}
    \put(75,55){\line(1,0){5}}
    \put(80,55){\circle{1}}
    \put(80,55){\line(1,1){5}}
    \put(85,60){\circle{1}}
    \put(85,60){\line(0,1){10}}
    \put(85,70){\circle{1}}
    \put(85,70){\line(1,1){5}}
    \put(90,75){\circle{1}}
    \put(90,75){\line(1,2){5}}
    \put(95,85){\circle{1}}
    \put(95,85){\line(1,1){5}}
%    \put(100,90){\circle{1}}
%    \put(100,90){\line(1,1){5}}
%    \put(105,95){\circle{1}}
%    \put(105,95){\line(1,1){5}}

% horizontal links
    \put(20,0){\line(1,0){55}}
    \multiput(25,0)(5,0){10}{\circle*{1}}

% path
    \put(75,0){\circle*{1}}
    \put(75,0){\line(-1,2){5}}
    \put(70,10){\circle*{1}}
    \put(70,10){\line(0,1){10}}
    \put(70,20){\circle*{1}}
    \put(70,20){\line(1,2){5}}
    \put(75,30){\circle*{1}}
    \put(75,30){\line(0,1){10}}
    \put(75,40){\circle*{1}}
    \put(75,40){\line(0,1){10}}
    \put(75,50){\circle*{1}}
    \put(75,50){\line(0,1){10}}
    \put(75,60){\circle*{1}}
    \put(75,60){\line(1,2){5}}
    \put(80,70){\circle*{1}}
    \put(80,70){\line(0,1){10}}
    \put(80,80){\circle*{1}}
    \put(80,80){\line(0,1){10}}
%    \put(80,90){\circle*{1}}
%    \put(80,90){\line(1,2){5}}

    
    \put(105, 30){\vector(0,1){10}}
    \put(108, 35){\makebox(0,0)[l]{time}}

    \put(8, 35){\makebox(0,0)[l]{$l(t)$}}
    \put(45, 35){\makebox(0,0)[l]{$r(t)$}}
    \put(78, 35){\makebox(0,0)[l]{$P_{1}(t)$}}

    \put(75, -3){\makebox(0,0)[t]{$\pair{x_{0}}{v_{0}}$}}
    \put(20, -3){\makebox(0,0)[t]{$\pair{y_{0}}{v_{0}}$}}
    \put(82, 100){\makebox(0,0)[r]{$\pair{x_{n}}{y_{n}}$}}

 \end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../hd"
%%% End: 

